Mixed Effect Modeling and Variable Selection for Quantile Regression

It is known that the estimating equations for quantile regression (QR) can be solved using an EM algorithm in which the M-step is computed via weighted least squares, with weights computed at the E-step as the expectation of independent generalized inverse-Gaussian variables. This fact is exploited here to extend QR to allow for random effects in the linear predictor. Convergence of the algorithm in this setting is established by showing that it is a generalized alternating minimization (GAM) procedure. Another modification of the EM algorithm also allows us to adapt a recently proposed method for variable selection in mean regression models to the QR setting. Simulations show the resulting method significantly outperforms variable selection in QR models using the lasso penalty. Applications to real data include a frailty QR analysis of hospital stays, and variable selection for age at onset of lung cancer and for riboflavin production rate using high-dimensional gene expression arrays for prediction.

==> drawtikz.tex <==



\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=1.8]


\node[circle,scale=0.25,fill=orange] (p00010)  at (-1.506447,1.239506) {};
\node[circle,scale=0.25,fill=orange] (p00017)  at (-3.358358,0.833788) {};
\node[circle,scale=0.25,fill=orange] (p00018)  at (-2.930618,2.887613) {};
\node[circle,scale=0.25,fill=orange] (p00083)  at (-1.552527,1.427937) {};
\node[circle,scale=0.25,fill=orange] (p00084)  at (-1.534582,1.133071) {};
\node[circle,scale=0.25,fill=orange] (p00085)  at (-3.086695,2.617422) {};
\node[circle,scale=0.25,fill=orange] (p00094)  at (1.407118,3.178778) {};
\node[circle,scale=0.25,fill=orange] (p00095)  at (-3.021404,2.280856) {};
\node[circle,scale=0.25,fill=orange] (p00096)  at (-3.294085,1.313625) {};
\node[circle,scale=0.25,fill=orange] (p00154)  at (-2.939219,2.918969) {};
\node[circle,scale=0.25,fill=orange] (p00170)  at (-2.895255,2.395797) {};
\node[circle,scale=0.25,fill=orange] (p00171)  at (-3.313018,2.247436) {};
\node[circle,scale=0.25,fill=orange] (p00182)  at (-3.438577,2.410833) {};
\node[circle,scale=0.25,fill=orange] (p00196)  at (-2.763112,2.679903) {};
\node[circle,scale=0.25,fill=orange] (p00198)  at (-2.797253,3.103361) {};
\node[circle,scale=0.25,fill=orange] (p00199)  at (-2.711956,2.841331) {};
\node[circle,scale=0.25,fill=orange] (p00201)  at (-2.858601,2.945056) {};
\node[circle,scale=0.25,fill=orange] (p00223)  at (1.216647,3.417833) {};
\node[circle,scale=0.25,fill=orange] (p00227)  at (1.470163,3.372291) {};
\node[circle,scale=0.25,fill=orange] (p00256)  at (-2.921191,3.005732) {};
\node[circle,scale=0.25,fill=orange] (p00268)  at (-3.132675,2.286685) {};
\node[circle,scale=0.25,fill=orange] (p00276)  at (1.503191,3.586708) {};
\node[circle,scale=0.25,fill=orange] (p00278)  at (1.488060,3.189402) {};
\node[circle,scale=0.25,fill=orange] (p00290)  at (-2.985148,2.770780) {};
\node[circle,scale=0.25,fill=orange] (p00291)  at (1.665987,3.305375) {};
\node[circle,scale=0.25,fill=orange] (p00303)  at (-3.264617,2.463892) {};
\node[circle,scale=0.25,fill=orange] (p00334)  at (-3.179536,2.559561) {};
\node[circle,scale=0.25,fill=orange] (p00335)  at (-3.146880,2.184240) {};
\node[circle,scale=0.25,fill=orange] (p00347)  at (-2.807927,2.949876) {};
\node[circle,scale=0.25,fill=orange] (p00360)  at (-2.806665,2.426255) {};
\node[circle,scale=0.25,fill=orange] (p00361)  at (-3.220518,1.205925) {};
\node[circle,scale=0.25,fill=orange] (p00396)  at (-3.228452,2.429476) {};
\node[circle,scale=0.25,fill=orange] (p00400)  at (-3.325061,2.339471) {};
\node[circle,scale=0.25,fill=orange] (p00404)  at (-0.197266,2.496927) {};
\node[circle,scale=0.25,fill=orange] (p00409)  at (-2.933159,2.820394) {};
\node[circle,scale=0.25,fill=orange] (p00467)  at (-3.182186,2.274737) {};
\node[circle,scale=0.25,fill=orange] (p00473)  at (1.622297,3.330521) {};
\node[circle,scale=0.25,fill=orange] (p00476)  at (-3.196744,2.428771) {};
\node[circle,scale=0.25,fill=orange] (p00486)  at (-3.063047,2.380992) {};
\node[circle,scale=0.25,fill=orange] (p00494)  at (-3.064888,2.436922) {};
\node[circle,scale=0.25,fill=orange] (p00496)  at (-3.130388,2.242561) {};
\node[circle,scale=0.25,fill=orange] (p00499)  at (1.559104,3.364440) {};
\node[circle,scale=0.25,fill=orange] (p00528)  at (-0.163070,2.404023) {};
\node[circle,scale=0.25,fill=orange] (p00530)  at (1.628656,3.226278) {};
\node[circle,scale=0.25,fill=orange] (p00532)  at (-0.479825,2.413784) {};
\node[circle,scale=0.25,fill=orange] (p00546)  at (-3.149693,2.246228) {};
\node[circle,scale=0.25,fill=orange] (p00563)  at (-3.350332,2.536156) {};
\node[circle,scale=0.25,fill=orange] (p00596)  at (1.504509,3.471903) {};
\node[circle,scale=0.25,fill=orange] (p00603)  at (1.390599,3.638299) {};
\node[circle,scale=0.25,fill=orange] (p00604)  at (1.622949,2.660843) {};
\node[circle,scale=0.25,fill=orange] (p00610)  at (1.537355,3.163649) {};
\node[circle,scale=0.25,fill=orange] (p00611)  at (1.481752,3.384600) {};
\node[circle,scale=0.25,fill=orange] (p00648)  at (1.652290,3.224355) {};
\node[circle,scale=0.25,fill=orange] (p00678)  at (-1.401973,1.160864) {};
\node[circle,scale=0.25,fill=orange] (p00680)  at (-3.065315,2.182356) {};
\node[circle,scale=0.25,fill=orange] (p00698)  at (-3.096837,2.471254) {};
\node[circle,scale=0.25,fill=orange] (p00701)  at (1.653720,3.537459) {};
\node[circle,scale=0.25,fill=orange] (p00706)  at (-3.296581,0.930263) {};
\node[circle,scale=0.25,fill=orange] (p00708)  at (1.442170,3.308798) {};
\node[circle,scale=0.25,fill=orange] (p00735)  at (-3.196337,2.421935) {};
\node[circle,scale=0.25,fill=orange] (p00741)  at (1.493730,3.202199) {};
\node[circle,scale=0.25,fill=orange] (p00742)  at (1.628439,3.419883) {};
\node[circle,scale=0.25,fill=orange] (p00785)  at (1.553463,3.154647) {};
\node[circle,scale=0.25,fill=orange] (p00800)  at (1.702958,2.341423) {};
\node[circle,scale=0.25,fill=orange] (p00805)  at (-3.251903,2.419031) {};
\node[circle,scale=0.25,fill=orange] (p00807)  at (-3.175858,2.154419) {};
\node[circle,scale=0.25,fill=orange] (p00808)  at (-3.078866,2.363132) {};
\node[circle,scale=0.25,fill=orange] (p00847)  at (-1.220311,0.889225) {};
\node[circle,scale=0.25,fill=orange] (p00848)  at (1.581085,3.385481) {};
\node[circle,scale=0.25,fill=orange] (p00849)  at (1.220013,3.331486) {};
\node[circle,scale=0.25,fill=orange] (p00850)  at (1.367963,3.307665) {};
\node[circle,scale=0.25,fill=orange] (p00851)  at (-3.127697,2.545847) {};
\node[circle,scale=0.25,fill=orange] (p00859)  at (1.638453,3.461087) {};
\node[circle,scale=0.25,fill=orange] (p00864)  at (-1.044585,0.684820) {};
\node[circle,scale=0.25,fill=orange] (p00866)  at (1.488548,3.251647) {};
\node[circle,scale=0.25,fill=orange] (p00867)  at (-3.275682,2.476959) {};
\node[circle,scale=0.25,fill=orange] (p00873)  at (-3.063377,2.475979) {};
\node[circle,scale=0.25,fill=orange] (p00874)  at (-3.203792,2.434150) {};
\node[circle,scale=0.25,fill=orange] (p00889)  at (-3.086435,2.532168) {};
\node[circle,scale=0.25,fill=orange] (p00890)  at (-3.282820,2.453934) {};
\node[circle,scale=0.25,fill=orange] (p00901)  at (-1.133659,0.772486) {};
\node[circle,scale=0.25,fill=orange] (p00903)  at (-3.503551,0.961123) {};
\node[circle,scale=0.25,fill=orange] (p00929)  at (1.467043,3.367782) {};
\node[circle,scale=0.25,fill=orange] (p00932)  at (1.507240,3.540422) {};
\node[circle,scale=0.25,fill=orange] (p00941)  at (1.668093,3.380589) {};
\node[circle,scale=0.25,fill=orange] (p00972)  at (1.568724,2.956880) {};
\node[circle,scale=0.25,fill=orange] (p01023)  at (-0.131197,2.570070) {};
\node[circle,scale=0.25,fill=orange] (p01024)  at (1.531621,3.313885) {};
\node[circle,scale=0.25,fill=orange] (p01025)  at (1.577585,3.328302) {};
\node[circle,scale=0.25,fill=orange] (p01028)  at (1.589542,3.256808) {};
\node[circle,scale=0.25,fill=orange] (p01045)  at (-3.133365,2.335232) {};
\node[circle,scale=0.25,fill=orange] (p01046)  at (-3.208596,2.172668) {};
\node[circle,scale=0.25,fill=orange] (p01047)  at (-3.035794,2.551898) {};
\node[circle,scale=0.25,fill=orange] (p01054)  at (-1.251810,0.574689) {};
\node[circle,scale=0.25,fill=orange] (p01055)  at (-3.179882,2.387969) {};
\node[circle,scale=0.25,fill=orange] (p01058)  at (-2.845965,3.072321) {};
\node[circle,scale=0.25,fill=orange] (p01070)  at (-1.293724,0.058220) {};
\node[circle,scale=0.25,fill=orange] (p01081)  at (-3.363655,0.792849) {};
\node[circle,scale=0.25,fill=orange] (p01082)  at (-1.552667,1.454801) {};
\node[circle,scale=0.25,fill=orange] (p01086)  at (-3.289865,2.470233) {};
\node[circle,scale=0.25,fill=orange] (p01100)  at (-3.259596,2.306701) {};
\node[circle,scale=0.25,fill=orange] (p01143)  at (-3.064403,2.984633) {};
\node[circle,scale=0.25,fill=orange] (p01166)  at (-3.055265,2.334586) {};
\node[circle,scale=0.25,fill=orange] (p01184)  at (-3.169600,2.455482) {};
\node[circle,scale=0.25,fill=orange] (p01185)  at (-3.079457,2.412106) {};
\node[circle,scale=0.25,fill=orange] (p01192)  at (1.479402,3.413416) {};
\node[circle,scale=0.25,fill=orange] (p01219)  at (-3.170417,2.463924) {};
\node[circle,scale=0.25,fill=orange] (p01227)  at (1.421031,2.467491) {};
\node[circle,scale=0.25,fill=orange] (p01229)  at (-3.225944,2.377561) {};
\node[circle,scale=0.25,fill=orange] (p01243)  at (-3.128157,2.418057) {};
\node[circle,scale=0.25,fill=orange] (p01244)  at (-3.087597,2.336300) {};
\node[circle,scale=0.25,fill=orange] (p01270)  at (1.422718,3.448702) {};
\node[circle,scale=0.25,fill=orange] (p01278)  at (1.097076,-0.002316) {};
\node[circle,scale=0.25,fill=orange] (p01281)  at (1.389856,3.374279) {};
\node[circle,scale=0.25,fill=orange] (p01284)  at (0.882829,-0.021059) {};
\node[circle,scale=0.25,fill=orange] (p01285)  at (1.000855,0.042864) {};
\node[circle,scale=0.25,fill=orange] (p01286)  at (0.921454,-0.118165) {};
\node[circle,scale=0.25,fill=orange] (p01287)  at (0.992478,0.001648) {};
\node[circle,scale=0.25,fill=orange] (p01288)  at (1.138905,0.069190) {};
\node[circle,scale=0.25,fill=orange] (p01289)  at (0.857984,0.057588) {};
\node[circle,scale=0.25,fill=orange] (p01290)  at (1.134028,0.065452) {};
\node[circle,scale=0.25,fill=orange] (p01291)  at (0.965963,0.036013) {};
\node[circle,scale=0.25,fill=orange] (p01292)  at (0.694387,0.038290) {};
\node[circle,scale=0.25,fill=orange] (p01294)  at (2.523761,-0.044976) {};
\node[circle,scale=0.25,fill=orange] (p01299)  at (1.034899,-0.278053) {};
\node[circle,scale=0.25,fill=orange] (p01300)  at (1.189668,-0.180925) {};
\node[circle,scale=0.25,fill=orange] (p01301)  at (1.072171,0.207616) {};
\node[circle,scale=0.25,fill=orange] (p01302)  at (1.013987,0.130764) {};
\node[circle,scale=0.25,fill=orange] (p01303)  at (0.984609,0.018950) {};
\node[circle,scale=0.25,fill=orange] (p01304)  at (1.140921,-0.217453) {};
\node[circle,scale=0.25,fill=orange] (p01305)  at (0.925708,0.059818) {};
\node[circle,scale=0.25,fill=orange] (p01311)  at (1.075047,-0.019074) {};
\node[circle,scale=0.25,fill=orange] (p01312)  at (0.942816,0.110790) {};
\node[circle,scale=0.25,fill=orange] (p01323)  at (1.753666,3.361613) {};
\node[circle,scale=0.25,fill=orange] (p01330)  at (1.390756,3.368011) {};
\node[circle,scale=0.25,fill=orange] (p01345)  at (-3.195050,2.324081) {};
\node[circle,scale=0.25,fill=orange] (p01352)  at (-1.334274,1.315692) {};
\node[circle,scale=0.25,fill=orange] (p01354)  at (-2.647340,2.852119) {};
\node[circle,scale=0.25,fill=orange] (p01360)  at (-2.939213,2.423052) {};
\node[circle,scale=0.25,fill=orange] (p01401)  at (-2.529821,3.057727) {};
\node[circle,scale=0.25,fill=orange] (p01409)  at (-2.854052,2.774371) {};
\node[circle,scale=0.25,fill=orange] (p01410)  at (1.569485,3.134016) {};
\node[circle,scale=0.25,fill=orange] (p01412)  at (-2.993658,2.881732) {};
\node[circle,scale=0.25,fill=orange] (p01415)  at (-2.821259,2.997970) {};
\node[circle,scale=0.25,fill=orange] (p01424)  at (0.999258,-0.013282) {};
\node[circle,scale=0.25,fill=orange] (p01437)  at (-2.366779,0.044197) {};
\node[circle,scale=0.25,fill=orange] (p01484)  at (-3.324736,0.967112) {};
\node[circle,scale=0.25,fill=orange] (p01485)  at (1.561623,3.456407) {};
\node[circle,scale=0.25,fill=orange] (p01486)  at (1.336453,3.390508) {};
\node[circle,scale=0.25,fill=orange] (p01487)  at (1.898622,3.536199) {};
\node[circle,scale=0.25,fill=orange] (p01523)  at (-3.215969,2.448637) {};
\node[circle,scale=0.25,fill=orange] (p01573)  at (1.548642,3.299747) {};
\node[circle,scale=0.25,fill=orange] (p01648)  at (1.528158,2.243110) {};
\node[circle,scale=0.25,fill=orange] (p01653)  at (-2.666875,2.685168) {};
\node[circle,scale=0.25,fill=orange] (p01658)  at (1.493157,3.057806) {};
\node[circle,scale=0.25,fill=orange] (p01664)  at (1.576333,3.056590) {};
\node[circle,scale=0.25,fill=orange] (p01666)  at (-2.870290,2.963194) {};
\node[circle,scale=0.25,fill=orange] (p01680)  at (-2.836756,2.999763) {};
\node[circle,scale=0.25,fill=orange] (p01688)  at (-2.910531,2.792292) {};
\node[circle,scale=0.25,fill=orange] (p01741)  at (-2.907282,2.945674) {};
\node[circle,scale=0.25,fill=orange] (p01783)  at (1.558502,3.071138) {};
\node[circle,scale=0.25,fill=orange] (p01784)  at (1.633477,3.255059) {};
\node[circle,scale=0.25,fill=orange] (p01831)  at (1.469771,3.390008) {};
\node[circle,scale=0.25,fill=orange] (p01833)  at (-3.281517,2.541271) {};
\node[circle,scale=0.25,fill=orange] (p01842)  at (-2.932101,2.925487) {};
\node[circle,scale=0.25,fill=orange] (p01895)  at (0.291324,2.134671) {};
\node[circle,scale=0.25,fill=orange] (p01960)  at (-0.243573,2.672028) {};
\node[circle,scale=0.25,fill=orange] (p02009)  at (-3.060236,2.333100) {};
\node[circle,scale=0.25,fill=orange] (p02036)  at (-3.190291,2.403114) {};
\node[circle,scale=0.25,fill=orange] (p02048)  at (3.202866,1.735773) {};
\node[circle,scale=0.25,fill=orange] (p02071)  at (1.527113,3.441224) {};
\node[circle,scale=0.25,fill=orange] (p02073)  at (-3.112201,2.622237) {};
\node[circle,scale=0.25,fill=orange] (p02078)  at (1.643853,3.422909) {};
\node[circle,scale=0.25,fill=orange] (p02093)  at (1.420922,3.023161) {};
\node[circle,scale=0.25,fill=orange] (p02125)  at (1.424608,3.360336) {};
\node[circle,scale=0.25,fill=orange] (p02137)  at (1.662664,3.250896) {};
\node[circle,scale=0.25,fill=orange] (p02141)  at (3.199801,2.020619) {};
\node[circle,scale=0.25,fill=orange] (p02159)  at (-3.192879,2.539035) {};
\node[circle,scale=0.25,fill=orange] (p02160)  at (1.653723,3.329381) {};
\node[circle,scale=0.25,fill=orange] (p02177)  at (-2.739721,2.971751) {};
\node[circle,scale=0.25,fill=orange] (p02181)  at (-0.040750,2.628666) {};
\node[circle,scale=0.25,fill=orange] (p02184)  at (-0.373351,2.253567) {};
\node[circle,scale=0.25,fill=orange] (p02185)  at (-0.224831,2.536347) {};
\node[circle,scale=0.25,fill=orange] (p02190)  at (1.594474,3.400196) {};
\node[circle,scale=0.25,fill=orange] (p02193)  at (-2.944405,3.050627) {};
\node[circle,scale=0.25,fill=orange] (p02209)  at (1.495771,3.340926) {};
\node[circle,scale=0.25,fill=orange] (p02231)  at (-3.134408,2.381423) {};
\node[circle,scale=0.25,fill=orange] (p02237)  at (-2.998257,2.643770) {};
\node[circle,scale=0.25,fill=orange] (p02253)  at (-3.177166,2.584028) {};
\node[circle,scale=0.25,fill=orange] (p02256)  at (1.562607,3.420041) {};
\node[circle,scale=0.25,fill=orange] (p02283)  at (1.345072,3.341004) {};
\node[circle,scale=0.25,fill=orange] (p02299)  at (-1.601939,1.262105) {};
\node[circle,scale=0.25,fill=orange] (p02315)  at (-3.423629,1.500787) {};
\node[circle,scale=0.25,fill=orange] (p02332)  at (-2.971694,2.915153) {};
\node[circle,scale=0.25,fill=orange] (p02341)  at (1.466306,2.346027) {};
\node[circle,scale=0.25,fill=orange] (p02360)  at (-0.351764,2.445143) {};
\node[circle,scale=0.25,fill=orange] (p02374)  at (-2.818919,3.047071) {};
\node[circle,scale=0.25,fill=orange] (p02376)  at (-2.543405,2.824941) {};
\node[circle,scale=0.25,fill=orange] (p02387)  at (-3.249725,2.374640) {};
\node[circle,scale=0.25,fill=orange] (p02406)  at (-3.090976,2.420074) {};
\node[circle,scale=0.25,fill=orange] (p02414)  at (-2.740792,2.869490) {};
\node[circle,scale=0.25,fill=orange] (p02415)  at (-1.413071,1.280833) {};
\node[circle,scale=0.25,fill=orange] (p02435)  at (-2.701989,2.750141) {};
\node[circle,scale=0.25,fill=orange] (p02466)  at (1.769993,3.441822) {};
\node[circle,scale=0.25,fill=orange] (p02472)  at (1.534539,3.555714) {};
\node[circle,scale=0.25,fill=orange] (p02473)  at (-2.882491,2.937719) {};
\node[circle,scale=0.25,fill=orange] (p02482)  at (-3.016364,2.765686) {};
\node[circle,scale=0.25,fill=orange] (p02488)  at (-3.032862,1.090739) {};
\node[circle,scale=0.25,fill=orange] (p02491)  at (-2.842099,2.802971) {};
\node[circle,scale=0.25,fill=orange] (p02513)  at (1.516847,3.127376) {};
\node[circle,scale=0.25,fill=orange] (p02516)  at (-2.787514,2.847030) {};
\node[circle,scale=0.25,fill=orange] (p02517)  at (1.410025,3.234376) {};
\node[circle,scale=0.25,fill=orange] (p02520)  at (1.640961,3.220745) {};
\node[circle,scale=0.25,fill=orange] (p02522)  at (1.628669,3.346915) {};
\node[circle,scale=0.25,fill=orange] (p02523)  at (1.585609,3.309312) {};
\node[circle,scale=0.25,fill=orange] (p02534)  at (-3.117168,2.466671) {};
\node[circle,scale=0.25,fill=orange] (p02539)  at (1.390294,2.490831) {};
\node[circle,scale=0.25,fill=orange] (p02546)  at (-3.144548,2.302447) {};
\node[circle,scale=0.25,fill=orange] (p02576)  at (-3.354636,2.315758) {};
\node[circle,scale=0.25,fill=orange] (p02584)  at (-3.168965,2.552673) {};
\node[circle,scale=0.25,fill=orange] (p02606)  at (-2.761701,2.857798) {};
\node[circle,scale=0.25,fill=orange] (p02610)  at (-3.490084,1.208291) {};
\node[circle,scale=0.25,fill=orange] (p02625)  at (-3.066666,2.515690) {};
\node[circle,scale=0.25,fill=orange] (p02641)  at (-2.791916,3.102048) {};
\node[circle,scale=0.25,fill=orange] (p02652)  at (-3.346689,2.642064) {};
\node[circle,scale=0.25,fill=orange] (p02709)  at (-2.672530,2.826185) {};
\node[circle,scale=0.25,fill=orange] (p02802)  at (1.539527,3.238732) {};
\node[circle,scale=0.25,fill=orange] (p02837)  at (-3.342772,1.338908) {};
\node[circle,scale=0.25,fill=orange] (p02843)  at (1.392244,3.226139) {};
\node[circle,scale=0.25,fill=orange] (p02855)  at (1.454100,3.217007) {};
\node[circle,scale=0.25,fill=orange] (p02856)  at (-0.240489,2.401548) {};
\node[circle,scale=0.25,fill=orange] (p02873)  at (-3.174464,2.354798) {};
\node[circle,scale=0.25,fill=orange] (p02880)  at (1.422620,3.269065) {};
\node[circle,scale=0.25,fill=orange] (p02884)  at (1.717497,3.511791) {};
\node[circle,scale=0.25,fill=orange] (p02885)  at (-3.019513,2.917705) {};
\node[circle,scale=0.25,fill=orange] (p02896)  at (1.524859,3.669913) {};
\node[circle,scale=0.25,fill=orange] (p02898)  at (3.254814,1.960676) {};
\node[circle,scale=0.25,fill=orange] (p02901)  at (-3.003696,2.296716) {};
\node[circle,scale=0.25,fill=orange] (p02914)  at (1.551590,3.396542) {};
\node[circle,scale=0.25,fill=orange] (p02917)  at (-3.199090,2.172876) {};
\node[circle,scale=0.25,fill=orange] (p02922)  at (-3.334253,2.186888) {};
\node[circle,scale=0.25,fill=orange] (p02934)  at (-3.282808,1.590398) {};
\node[circle,scale=0.25,fill=orange] (p02944)  at (-2.947419,2.888514) {};
\node[circle,scale=0.25,fill=orange] (p02958)  at (1.686539,3.440565) {};
\node[circle,scale=0.25,fill=orange] (p02959)  at (-2.704317,2.953674) {};
\node[circle,scale=0.25,fill=orange] (p02962)  at (-3.227257,2.371841) {};
\node[circle,scale=0.25,fill=orange] (p02978)  at (-3.120495,2.244384) {};
\node[circle,scale=0.25,fill=orange] (p02982)  at (1.431898,3.154915) {};
\node[circle,scale=0.25,fill=orange] (p02996)  at (-3.242313,2.551796) {};
\node[circle,scale=0.25,fill=orange] (p02999)  at (-1.331184,1.237185) {};
\node[circle,scale=0.25,fill=orange] (p03000)  at (-0.818789,0.664244) {};
\node[circle,scale=0.25,fill=orange] (p03016)  at (-0.060797,2.138871) {};
\node[circle,scale=0.25,fill=orange] (p03022)  at (3.268596,1.666861) {};
\node[circle,scale=0.25,fill=orange] (p03025)  at (-1.357452,1.293821) {};
\node[circle,scale=0.25,fill=orange] (p03039)  at (1.336411,3.125770) {};
\node[circle,scale=0.25,fill=orange] (p03043)  at (-3.089116,2.531631) {};
\node[circle,scale=0.25,fill=orange] (p03048)  at (-1.627148,1.175537) {};
\node[circle,scale=0.25,fill=orange] (p03053)  at (-3.450005,1.079119) {};
\node[circle,scale=0.25,fill=orange] (p03057)  at (-3.329204,1.148571) {};
\node[circle,scale=0.25,fill=orange] (p03065)  at (-3.042377,2.349945) {};
\node[circle,scale=0.25,fill=orange] (p03066)  at (-3.007480,2.312827) {};
\node[circle,scale=0.25,fill=orange] (p03068)  at (-3.418477,2.310274) {};
\node[circle,scale=0.25,fill=orange] (p03073)  at (1.546684,3.201116) {};
\node[circle,scale=0.25,fill=orange] (p03082)  at (-3.146511,2.490174) {};
\node[circle,scale=0.25,fill=orange] (p03090)  at (1.481025,3.357143) {};
\node[circle,scale=0.25,fill=orange] (p03094)  at (-3.314811,2.463258) {};
\node[circle,scale=0.25,fill=orange] (p03095)  at (-3.132192,2.304392) {};
\node[circle,scale=0.25,fill=orange] (p03113)  at (-3.179525,2.390952) {};
\node[circle,scale=0.25,fill=orange] (p03117)  at (-2.984057,2.539742) {};
\node[circle,scale=0.25,fill=orange] (p03118)  at (1.358433,3.283116) {};
\node[circle,scale=0.25,fill=orange] (p03123)  at (1.567869,3.175763) {};
\node[circle,scale=0.25,fill=orange] (p03129)  at (1.484208,3.197538) {};
\node[circle,scale=0.25,fill=orange] (p03133)  at (-3.061365,2.411109) {};
\node[circle,scale=0.25,fill=orange] (p03137)  at (1.598200,3.321638) {};
\node[circle,scale=0.25,fill=orange] (p03140)  at (-2.925915,2.555007) {};
\node[circle,scale=0.25,fill=orange] (p03159)  at (-2.755657,2.985235) {};
\node[circle,scale=0.25,fill=orange] (p03203)  at (-2.722950,3.024109) {};
\node[circle,scale=0.25,fill=orange] (p03209)  at (1.406166,3.340350) {};
\node[circle,scale=0.25,fill=orange] (p03214)  at (-3.165716,2.276607) {};
\node[circle,scale=0.25,fill=orange] (p03228)  at (-0.348690,2.462206) {};
\node[circle,scale=0.25,fill=orange] (p03233)  at (-3.263125,2.255643) {};
\node[circle,scale=0.25,fill=orange] (p03234)  at (1.310033,3.298228) {};
\node[circle,scale=0.25,fill=orange] (p03237)  at (1.671242,2.469260) {};
\node[circle,scale=0.25,fill=orange] (p03249)  at (-3.510765,0.872176) {};
\node[circle,scale=0.25,fill=orange] (p03262)  at (1.299718,3.318672) {};
\node[circle,scale=0.25,fill=orange] (p03263)  at (-2.968914,2.284807) {};
\node[circle,scale=0.25,fill=orange] (p03265)  at (1.571605,3.271531) {};
\node[circle,scale=0.25,fill=orange] (p03278)  at (-0.083009,2.542584) {};
\node[circle,scale=0.25,fill=orange] (p03279)  at (-0.307149,2.390701) {};
\node[circle,scale=0.25,fill=orange] (p03315)  at (-3.202440,2.589216) {};
\node[circle,scale=0.25,fill=orange] (p03327)  at (1.517158,3.277986) {};
\node[circle,scale=0.25,fill=orange] (p03332)  at (-3.146128,2.668735) {};
\node[circle,scale=0.25,fill=orange] (p03350)  at (1.449977,3.287978) {};
\node[circle,scale=0.25,fill=orange] (p03359)  at (-3.359751,0.857301) {};
\node[circle,scale=0.25,fill=orange] (p03364)  at (-3.306464,2.517310) {};
\node[circle,scale=0.25,fill=orange] (p03365)  at (-3.218752,2.299177) {};
\node[circle,scale=0.25,fill=orange] (p03366)  at (-3.338915,2.376055) {};
\node[circle,scale=0.25,fill=orange] (p03384)  at (-3.195752,2.613799) {};
\node[circle,scale=0.25,fill=orange] (p03388)  at (-3.107930,2.383566) {};
\node[circle,scale=0.25,fill=orange] (p03407)  at (3.048244,1.790691) {};
\node[circle,scale=0.25,fill=orange] (p03410)  at (-3.087851,2.213273) {};
\node[circle,scale=0.25,fill=orange] (p03418)  at (-3.295986,2.442910) {};
\node[circle,scale=0.25,fill=orange] (p03432)  at (-2.929250,2.414583) {};
\node[circle,scale=0.25,fill=orange] (p03452)  at (-2.853990,2.914309) {};
\node[circle,scale=0.25,fill=orange] (p03454)  at (-3.059157,2.342687) {};
\node[circle,scale=0.25,fill=orange] (p03456)  at (-3.277297,2.384651) {};
\node[circle,scale=0.25,fill=orange] (p03476)  at (-3.067569,2.351077) {};
\node[circle,scale=0.25,fill=orange] (p03515)  at (-0.130781,2.565142) {};
\node[circle,scale=0.25,fill=orange] (p03523)  at (-3.205210,2.413946) {};
\node[circle,scale=0.25,fill=orange] (p03525)  at (-3.306659,2.390748) {};
\node[circle,scale=0.25,fill=orange] (p03527)  at (-3.386576,1.508089) {};
\node[circle,scale=0.25,fill=orange] (p03528)  at (-3.238233,2.112622) {};
\node[circle,scale=0.25,fill=orange] (p03529)  at (-3.273677,2.438017) {};
\node[circle,scale=0.25,fill=orange] (p03530)  at (-3.151847,2.316350) {};
\node[circle,scale=0.25,fill=orange] (p03532)  at (-3.256234,2.468553) {};
\node[circle,scale=0.25,fill=orange] (p03533)  at (-3.194005,1.170274) {};
\node[circle,scale=0.25,fill=orange] (p03551)  at (-0.350250,2.432280) {};
\node[circle,scale=0.25,fill=orange] (p03558)  at (0.477898,1.970271) {};
\node[circle,scale=0.25,fill=orange] (p03562)  at (-0.144747,2.288032) {};
\node[circle,scale=0.25,fill=orange] (p03579)  at (-3.161832,2.446512) {};
\node[circle,scale=0.25,fill=orange] (p03586)  at (1.483493,3.335936) {};
\node[circle,scale=0.25,fill=orange] (p03626)  at (-3.133107,2.391143) {};
\node[circle,scale=0.25,fill=orange] (p03646)  at (-3.244349,1.044088) {};
\node[circle,scale=0.25,fill=orange] (p03650)  at (1.441097,3.486243) {};
\node[circle,scale=0.25,fill=orange] (p03665)  at (-2.778751,2.574267) {};
\node[circle,scale=0.25,fill=orange] (p03684)  at (-3.088983,2.286647) {};
\node[circle,scale=0.25,fill=orange] (p03719)  at (-0.031809,2.414527) {};
\node[circle,scale=0.25,fill=orange] (p03735)  at (-0.140603,2.671549) {};
\node[circle,scale=0.25,fill=orange] (p03749)  at (-2.895451,2.392257) {};
\node[circle,scale=0.25,fill=orange] (p03758)  at (-3.135301,2.329560) {};
\node[circle,scale=0.25,fill=orange] (p03766)  at (-3.180891,2.082545) {};
\node[circle,scale=0.25,fill=orange] (p03798)  at (1.481265,3.490094) {};
\node[circle,scale=0.25,fill=orange] (p03813)  at (-3.204419,2.603537) {};
\node[circle,scale=0.25,fill=orange] (p03838)  at (-3.056054,2.394506) {};
\node[circle,scale=0.25,fill=orange] (p03839)  at (-3.135685,2.328252) {};
\node[circle,scale=0.25,fill=orange] (p03852)  at (0.645848,2.021361) {};
\node[circle,scale=0.25,fill=orange] (p03863)  at (-3.507285,2.526913) {};
\node[circle,scale=0.25,fill=orange] (p03897)  at (-2.522935,2.870817) {};
\node[circle,scale=0.25,fill=orange] (p03903)  at (-3.128453,2.505373) {};
\node[circle,scale=0.25,fill=orange] (p03914)  at (-3.521773,1.391806) {};
\node[circle,scale=0.25,fill=orange] (p03947)  at (-2.703944,2.824955) {};
\node[circle,scale=0.25,fill=orange] (p03948)  at (1.396205,3.175867) {};
\node[circle,scale=0.25,fill=orange] (p03973)  at (1.584331,3.282706) {};
\node[circle,scale=0.25,fill=orange] (p03986)  at (-3.140475,2.422968) {};
\node[circle,scale=0.25,fill=orange] (p04003)  at (-1.207447,-0.042193) {};
\node[circle,scale=0.25,fill=orange] (p04005)  at (-0.964437,-0.054183) {};
\node[circle,scale=0.25,fill=orange] (p04006)  at (-1.308886,0.023572) {};
\node[circle,scale=0.25,fill=orange] (p04008)  at (-2.583501,-0.084306) {};
\node[circle,scale=0.25,fill=orange] (p04009)  at (-2.739583,-0.013493) {};
\node[circle,scale=0.25,fill=orange] (p04056)  at (-3.362811,2.323111) {};





\node (p00001)  at (0.000000,0.000000) {\textbf{$B_2$}};
\node[scale=0.7] (p01280)  at (1.000000,0.000000) {XHLB\_at};
\node[scale=0.7] (p01279)  at (2.25,0) {XHLA\_at};
\node[scale=0.7] (p01517)  at (0.000000,1.125000) {YCKE\_at};
\node[scale=0.7] (p00693)  at (1.298896,1.2) {MTA\_at};
\node[scale=0.7] (p01492)  at (3.25,0.5) {YCGA\_at};
\node[scale=0.7] (p01758)  at (3.47501,1) {YEAB\_at};
\node[scale=0.7] (p02117)  at (3.108474,2.2) {YIST\_at};
\node[scale=0.7] (p02899)  at (3.3,1.8) {YPLQ\_at};
\node[scale=0.7] (p03138)  at  (3.42307,1.4) {YQZH\_at};
\node[scale=0.7] (p01212)  at (0.5,2.110931) {THRB\_s\_at};
\node[scale=0.7] (p01213)  at (1.5,2.5) {THRC\_s\_at};
\node[scale=0.7] (p00718)  at (1.5,3.3) {NARA\_at};
\node[scale=0.7] (p03810)  at (-0.2,2.5) {YWGA\_at};
\node[scale=0.7] (p03809)  at (-0.2,3.3) {YWFO\_at};
\node[scale=0.7] (p03120)  at (-1.166667,0.75) {YQKJ\_at};
\node[scale=0.7] (p00547)  at (-1.520812,1.298896) {ILVD\_at};
\node[scale=0.7] (p00269)  at (-1.5,3.2) {CYSS\_at};
\node[scale=0.7] (p00624)  at (-3.4,1.4)  {LYSA\_at};
\node[scale=0.7] (p01509)  at  (-3.45,1.8)  {YCGT\_at};
\node[scale=0.7] (p01604)  at (-2.2,3.1) {YDBM\_at};
\node[scale=0.7] (p01958)  at (-3.3,1){YHAA\_at};
\node[scale=0.7] (p02416)  at (-2.8,2.9) {YLMG\_at};
\node[scale=0.7] (p03531)  at  (-3.15,2.4) {YUSG\_at};
\node[scale=0.7] (p04004)  at (-1.25,0) {YXLD\_at};
\node[scale=0.7] (p04007)  at (-2.5,0) {YXLG\_at};



\draw[thin,dashed,blue,<-] (p00001)  -- (p01280);
\draw[thin,blue,<-] (p01280)  -- (p01279);
\draw[thin,blue,<-] (p01279)  -- (p01280);
\draw[thin,dashed,blue,<-] (p00001)  -- (p01517);
\draw[thin,blue,<-] (p01517)  -- (p00693);
\draw[very thick,red,<-] (p00693)  -- (p01492) node[fill=white,anchor=center, pos=0.25,scale=0.3,font=\bfseries] {.25}  node[fill=white,anchor=center, pos=0.75,scale=0.3,font=\bfseries] {.75};
\draw[thin,blue,<-] (p00693)  -- ( p01758) node[fill=white,anchor=center, pos=0.25,scale=0.3,font=\bfseries] {.25};
\draw[thin,blue,<-] (p00693)  -- (p02117) node[fill=white,anchor=center, pos=0.75,scale=0.3,font=\bfseries] {.75};
\draw[thin,blue,<-] (p00693)  -- (p02899) node[fill=white,anchor=center, pos=0.25,scale=0.3,font=\bfseries] {.25}  node[fill=white,anchor=center, pos=0.5,scale=0.3,font=\bfseries] {.5};
\draw[thin,blue,<-] (p00693)  -- (p03138) node[fill=white,anchor=center, pos=0.25,scale=0.3,font=\bfseries] {.25}  node[fill=white,anchor=center, pos=0.5,scale=0.3,font=\bfseries] {.5};
\draw[thin,blue,<-] (p01517)  -- (p01212);
\draw[thin,blue,<-] (p01212)  -- (p01213);
\draw[thin,blue,<-] (p01517)  -- (p01213);
\draw[thin,blue,<-] (p01213)  -- (p00718);
\draw[thin,blue,<-] (p01213)  -- (p01212);
\draw[thin,blue,<-] (p01517)  -- (p03810);
\draw[thin,blue,<->] (p03810)  -- (p03809);
\draw[very thick,dashed,red,<-] (p00001)  -- (p03120);
\draw[thin,blue,<-] (p03120)  -- (p00547);
\draw[thin,blue,<-] (p00547)  -- (p00269) node[fill=white,anchor=center, pos=0.75,scale=0.3,font=\bfseries] {.75};
\draw[thin,blue,<-] (p00547)  -- (p00624) node[fill=white,anchor=center, pos=0.25,scale=0.3,font=\bfseries] {.25}  node[fill=white,anchor=center, pos=0.5,scale=0.3,font=\bfseries] {.5};
\draw[thin,blue,<-] (p00547)  -- (p01509) node[fill=white,anchor=center, pos=0.5,scale=0.3,font=\bfseries] {.5};
\draw[thin,blue,<-] (p00547)  -- (p01604) node[fill=white,anchor=center, pos=0.75,scale=0.3,font=\bfseries] {.75};
\draw[thin,blue,<-] (p00547)  -- (p01958) node[fill=white,anchor=center, pos=0.25,scale=0.3,font=\bfseries] {.25}  node[fill=white,anchor=center, pos=0.5,scale=0.3,font=\bfseries] {.5};
\draw[thin,blue,<-] (p00547)  -- (p02416) node[fill=white,anchor=center, pos=0.75,scale=0.3,font=\bfseries] {.75};
\draw[thin,blue,<-] (p00547)  -- (p03531) node[fill=white,anchor=center, pos=0.75,scale=0.3,font=\bfseries] {.75}  node[fill=white,anchor=center, pos=0.5,scale=0.3,font=\bfseries] {.5};
\draw[very thick,dashed,red,<-] (p00001)  -- (p04004);
\draw[thin,blue,<-] (p04004)  -- (p04007);
\draw[thin,blue,<-] (p04007)  -- (p04004);

\end{tikzpicture}
\caption{The graphical model for $Q_{0.25}(B_2)$\label{fig:graphicalmodel}.}
\end{figure}




